The State of SBOM Tools: A Comparative Analysis of SPDX and CycloneDX

A Software Bill of Materials (SBOM) provides transparency and accountability for software releases by documenting component metadata and dependencies, making it essential to modern development. Adoption and utility depend heavily on tools that generate, analyze, and manage SBOMs. SPDX and CycloneDX are the two leading formats, but tools supporting them differ in maturity, features, and community engagement. Understanding these differences is vital to improving SBOM practices. We quantitatively compare use cases for 108 open-source and 62 proprietary tools advertised for SPDX and CycloneDX, identifying feature gaps. We compare community-health metrics of OSS tool repositories on GitHub (145 CycloneDX and 456 SPDX observations, 573 distinct repositories). We analyze 26,853 issue reports since 2018 from these repositories, categorizing 26,772 using an LLM-assisted approach calibrated against manual annotations. We also compare community-health metrics of the top 250 OSS projects using CycloneDX tools versus the top 250 using SPDX tools. Findings reveal distinct characteristics: CycloneDX projects show higher developer engagement and certain community-health metrics, while SPDX has more OSS tool repositories. This research provides insights for developers, contributors, and practitioners on complementary strengths and opportunities for mutual enhancement across both formats.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}p{10em}cccccccccccc}

    \caption{Manual classification of 170 SBOM tools according to the NTIA tool taxonomy.} \label{tab:tool_classification}                                                                                                                                                                                              \\
    \toprule
    \multicolumn{3}{c}{}                                & \multicolumn{9}{c}{\bf NTIA Tool Taxonomy use case}                                                                                                                                                                                                             \\
    \cmidrule(lr){4-12}
    \multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                        & \multicolumn{3}{c}{\bf Produce} & \multicolumn{3}{c}{\bf Consume} & \multicolumn{3}{c}{\bf Transform}                                                       \\
    \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-12}
    \bf Name                                            & \rotatebox[origin=c]{90}{OSS}                & \rotatebox[origin=c]{90}{\makecell{Dual-                                                                                                                                                               \\ format}}  & \rotatebox[origin=c]{90}{Build} & \rotatebox[origin=c]{90}{Analyze} & \rotatebox[origin=c]{90}{Edit} & \rotatebox[origin=c]{90}{View} & \rotatebox[origin=c]{90}{Diff} & \rotatebox[origin=c]{90}{Import} & \rotatebox[origin=c]{90}{Translate} & \rotatebox[origin=c]{90}{Merge} & \rotatebox[origin=c]{90}{Tool Support} \\
    \midrule
    \endfirsthead

    \multicolumn{12}{c}
    {{\bfseries continued from previous page}}                                                                                                                                                                                                                                                                            \\
    \toprule
    \multicolumn{3}{c}{}                                & \multicolumn{9}{c}{\bf NTIA Tool Taxonomy use case}                                                                                                                                                                                                                    \\
    \cmidrule(lr){4-12}
    \multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                        & \multicolumn{3}{c}{\bf Produce} & \multicolumn{3}{c}{\bf Consume} & \multicolumn{3}{c}{\bf Transform}                                                       \\
    \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-12}
    \bf Name                                            & \rotatebox[origin=c]{90}{OSS}                & \rotatebox[origin=c]{90}{\makecell{Dual-                                                                                                                                                               \\ format}}  & \rotatebox[origin=c]{90}{Build} & \rotatebox[origin=c]{90}{Analyze} & \rotatebox[origin=c]{90}{Edit} & \rotatebox[origin=c]{90}{View} & \rotatebox[origin=c]{90}{Diff} & \rotatebox[origin=c]{90}{Import} & \rotatebox[origin=c]{90}{Translate} & \rotatebox[origin=c]{90}{Merge} & \rotatebox[origin=c]{90}{Tool Support} \\
    \midrule
    \endhead

    \endfoot

    \hline \hline
    \endlastfoot

    action-owasp-dependecy-track-check                  & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    apt2sbom                                            & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Auditjs                                             & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Augur                                               & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    bom                                                 & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Cavil                                               & \cmark                                              & \xmark                                      & \xmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    cdxgen                                              & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Checkov                                             & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    CodeNotary CAS                                      & \cmark                                              & \cmark                                      & \cmark                          & \cmark                          & \cmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Codenotary CAS Authenticate Docker Image and SBOM   & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Codenotary CAS Notarize Docker Image and SBOM       & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Cosign                                              & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Covenant                                            & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \xmark & \cmark & \xmark & \cmark \\
    cve-bin-tool                                        & \cmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX .NET Generate SBOM                        & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX CLI                                       & \cmark                                              & \cmark                                      & \cmark                          & \cmark                          & \cmark                            & \cmark & \cmark & \xmark & \cmark & \cmark & \xmark \\
    CycloneDX Core for Java                             & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    CycloneDX for .NET                                  & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    CycloneDX for Erlang/Elixir (Mix)                   & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX for Erlang/Elixir (Rebar3)                & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX for Go                                    & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX for Gradle                                & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX for Maven                                 & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX for Node.js                               & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX for NPM                                   & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX for SBT (Scala)                           & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX for Webpack                               & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX JavaScript Library                        & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX Libraries for .NET                        & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    CycloneDX library for Go                            & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    CycloneDX PHP Composer Generate SBOM                & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX PHP Library                               & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \cmark                            & \xmark & \xmark & \xmark & \cmark & \xmark & \xmark \\
    CycloneDX Python Generate SBOM                      & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX Python Library                            & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark \\
    CycloneDX Rust                                      & \cmark                                              & \xmark                                      & \xmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    CycloneDX Web Tool                                  & \cmark                                              & \xmark                                      & \xmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \xmark & \cmark & \cmark & \xmark \\
    cyclonedx-merge                                     & \cmark                                              & \xmark                                      & \xmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \cmark & \xmark \\
    cyclonedx-npm-pipe                                  & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    DaggerBoard                                         & \cmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    Dependency-Track Maven Plugin                       & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    Distro2SBOM                                         & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    docker-sbom-cli-plugin                              & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    EMBA                                                & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    FOSSLight                                           & \cmark                                              & \xmark                                      & \xmark                          & \cmark                          & \cmark                            & \cmark & \xmark & \xmark & \cmark & \cmark & \xmark \\
    FOSSology                                           & \cmark                                              & \cmark                                      & \xmark                          & \cmark                          & \cmark                            & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark \\
    Generate SBoM for Elixir project                    & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    gh-sbom                                             & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    GitHub Self-Service SBOMs                           & \cmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    gobom                                               & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \cmark & \xmark \\
    Grype                                               & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    in-toto                                             & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Jake                                                & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    jbom                                                & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    kbom - Kubernetes Bill of Materials powered by KSOC & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    KubeClarity                                         & \cmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \cmark & \cmark \\
    Kyverno                                             & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Lagoon Insights Handler                             & \cmark                                              & \cmark                                      & \xmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    Lib4sbom                                            & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \cmark                            & \xmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    LicenseComplianceTool                               & \cmark                                              & \xmark                                      & \xmark                          & \xmark                          & \cmark                            & \xmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    macaron                                             & \cmark                                              & \xmark                                      & \xmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    mdbom                                               & \cmark                                              & \xmark                                      & \xmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \xmark & \cmark & \xmark & \xmark \\
    MLBOMdoc                                            & \cmark                                              & \xmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    Nexus Lifecycle Jenkins Plugin                      & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Nix / Nixpkgs                                       & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    ntia-conformance-checker                            & \cmark                                              & \xmark                                      & \xmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    OSS Review Toolkit (ORT)                            & \cmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark \\
    OSS Inventory                                       & \cmark                                              & \xmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    Parlay                                              & \cmark                                              & \cmark                                      & \xmark                          & \xmark                          & \cmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Protobom                                            & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \cmark & \cmark & \xmark & \xmark \\
    REuse                                               & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Salus                                               & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    SBOM Assembler                                      & \cmark                                              & \cmark                                      & \xmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \cmark & \xmark & \cmark & \xmark \\
    SBOM CLI                                            & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    SBOM Explorer                                       & \cmark                                              & \cmark                                      & \xmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    SBOM Grep                                           & \cmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    SBOM-Manager                                        & \cmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    sbom-submission-action                              & \cmark                                              & \xmark                                      & \xmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    sbom-swissarmy-bitbucket-pipe                       & \cmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    sbom-tool                                           & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    SBOM4Files                                          & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    SBOMAudit                                           & \cmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    sbomqs                                              & \cmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    SBOMTrend                                           & \cmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \xmark & \cmark & \xmark & \xmark & \xmark & \xmark \\
    sca-codeinsight-reports-cyclonedx                   & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Scancode Toolkit                                    & \cmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    SecObserve                                          & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Semgrep                                             & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    SnykVulnCheck                                       & \cmark                                              & \xmark                                      & \xmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    SPDX Golang Libraries                               & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \cmark & \xmark & \cmark \\
    SPDX Java Libraries and Tools                       & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark \\
    SPDX JavaScript Libraries                           & \cmark                                              & \xmark                                      & \xmark                          & \cmark                          & \xmark                            & \xmark & \cmark & \xmark & \cmark & \xmark & \cmark \\
    SPDX Maven Plugin                                   & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    SPDX Online Tools                                   & \cmark                                              & \xmark                                      & \xmark                          & \cmark                          & \cmark                            & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark \\
    SPDX Python Libraries                               & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \cmark & \cmark & \xmark & \cmark \\
    spdx-sbom-generator                                 & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    spdxcyclone                                         & \cmark                                              & \cmark                                      & \xmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \cmark & \xmark & \xmark \\
    SRC:CLR SBOM Generator                              & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    SW360                                               & \cmark                                              & \xmark                                      & \xmark                          & \xmark                          & \xmark                            & \cmark & \cmark & \cmark & \xmark & \cmark & \xmark \\
    SwiftBOM                                            & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Syft                                                & \cmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \cmark & \xmark & \cmark \\
    Tern                                                & \cmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    ThreatMapper                                        & \cmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Valaa Stack                                         & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \cmark & \xmark & \xmark \\
    Vexy                                                & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    vsm-sbom-booster                                    & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Vuls                                                & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    yasca (Yet Another SCA tool)                        & \cmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Yocto Project / OpenEmbedded                        & \cmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Apiiro                                              & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Arnica                                              & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Arsenal                                             & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    Athena                                              & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Beniva Software Bill of Materials (SBOM)            & \xmark                                              & \xmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    Black Duck                                          & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    BlackBerry Jarvis                                   & \xmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Bytesafe                                            & \xmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    CAST Highlight                                      & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    Codenotary vcn                                      & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    CodeSentry                                          & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Contrast Security                                   & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    CxSCA                                               & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Cybeats SBOM Studio                                 & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \cmark & \cmark & \cmark & \cmark \\
    Cybellum SBOM                                       & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \cmark                            & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark \\
    Debricked                                           & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    DejaCode                                            & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \cmark                            & \cmark & \xmark & \xmark & \cmark & \xmark & \xmark \\
    Endor Labs                                          & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Enso                                                & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    FACT                                                & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Flawnter                                            & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Fortify on Demand                                   & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Fortress File Integrity Assurance                   & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark \\
    FOSSA                                               & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    FOSSID                                              & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark \\
    Heimdall                                            & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \cmark & \xmark & \xmark \\
    Interlynk                                           & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \cmark & \cmark & \xmark \\
    Ion Channel Platform                                & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    JDisc Discovery                                     & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    JupiterOne                                          & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Kondukto                                            & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    Manifest                                            & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark \\
    MedScan                                             & \xmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    Mend SCA                                            & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    NetRise Turbine                                     & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \cmark & \xmark \\
    Nexus IQ                                            & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    NowSecure Platform                                  & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    ONEKEY firmware analysis platform                   & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Prisma Cloud                                        & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    PulseUno Plugin for Dimensions CM                   & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Reliza Hub                                          & \xmark                                              & \xmark                                      & \cmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    Rezilion Dynamic SBOM                               & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    RKVST SBOM Hub                                      & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    SBOM Benchmark                                      & \xmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark \\
    SBOM Insights                                       & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \cmark                            & \cmark & \xmark & \cmark & \xmark & \cmark & \cmark \\
    SBOM Observer                                       & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    SBOM.sh                                             & \xmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    SCANOSS                                             & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    SecureStack                                         & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Snyk                                                & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    Software Assurance Guardian Point Man               & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    Sonatype Lift                                       & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    SourceAuditor                                       & \xmark                                              & \xmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark \\
    StackAware                                          & \xmark                                              & \xmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Tidelift                                            & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    TrustSource                                         & \xmark                                              & \cmark                                      & \xmark                          & \cmark                          & \cmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \cmark \\
    Veracode                                            & \xmark                                              & \xmark                                      & \cmark                          & \cmark                          & \xmark                            & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Vigilant Ops                                        & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \cmark & \xmark & \cmark \\
    Vulert                                              & \xmark                                              & \cmark                                      & \xmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \cmark & \xmark & \xmark & \xmark \\
    Vulnerabilities.io                                  & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\
    Xray                                                & \xmark                                              & \cmark                                      & \cmark                          & \cmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark \\
    Xygeni Software Supply-Chain Security               & \xmark                                              & \cmark                                      & \cmark                          & \xmark                          & \xmark                            & \cmark & \xmark & \xmark & \xmark & \xmark & \cmark \\

    \label{tab:tool-classification}
\end{longtable}
\begin{tabular}{ll}
			\toprule
			\textbf{Tool Name} & \textbf{Search pattern}\\
            \hline
                 bom & \verb|kubernetes-sigs/bom, bom generate|\\
                 ort & \verb|oss-review-toolkit/ort|\\
                 protobom & \verb|bom-squad/protobom/pkg/sbom, bom-squad/protobom|\\
                 sbom-tool & \verb|microsoft/sbom-tool/releases, sbom-tool generate|\\
                 \multirow{1}{*}{spdx-maven-plugin} & \verb|<artifactId>spdx-maven-plugin</artifactId>|\\
                                                               & \verb|createSPDX| \\
                 spdx-sbomgenerator & \verb|opensbom-generator/spdx-sbom-generator|\\
                 \multirow{1}{*}{Spdx-Java-Library} & \verb|<artifactId>java-spdx-library</artifactId>|\\
                                                               & \verb|Spdx-Java-Library| \\
                 tools-golang & \verb|spdx/tools-golang|\\
                 \multirow{1}{*}{tools-java} & \verb|tools-java-jar-with-dependencies.jar,|\\
                                                               & \verb|spdx/tools-java| \\
                 \multirow{1}{*}{tools-python} & \verb|pyspdxtools -i, spdx_tools.spdx.model, |\\
                                                               & \verb|pypi/spdx-tools| \\
            \hline
                cyclonedx-cli & \verb|CycloneDX/cyclonedx-cli| \\
                cyclonedx-conan & \verb|CycloneDX/cyclonedx-conan| \\
                cyclonedx-core-java & \verb|<artifactId>cyclonedx-core-java</artifactId>|\\
                cyclonedx-dotnet & \verb|cyclonedx-dotnet-generate, cyclonedx-dotnet| \\
                
                \multirow{1}{*}{cyclonedx-dotnet-library} & \verb|CycloneDX.Core, CycloneDX.Utils, CycloneDX.Spdx,|\\
                                                               & \verb|CycloneDX.Spdx.Interop| \\
                cyclonedx-gomod & \verb|cyclonedx-gomod, CycloneDX/cyclonedx-gomod| \\
                cyclonedx-go & \verb|cyclonedx-go| \\
                \multirow{1}{*}{cyclonedx-javascript-library } & \verb|require('@cyclonedx/cyclonedx-library'),|\\
                                                               & \verb|.Enums.ComponentType.Application| \\
                \multirow{1}{*}{cyclonedx-maven-plugin} & \verb|CycloneDX/cyclonedx-maven-plugin,|\\
                                                               & \verb|cyclonedx-maven-plugin| \\
                cyclonedx-node-module & \verb|npx cyclonedx-bom, cyclonedx-node-module| \\
                cyclonedx-node-npm & \verb|cyclonedx-npm| \\
                cyclonedx-node-pnpm & \verb|cyclonedx-node-pnpm| \\
                cyclonedx-php-composer & \verb|cyclonedx/cyclonedx-php-composer| \\
                cyclonedx-php-library & \verb|CycloneDX/cyclonedx-php-library| \\
                cyclonedx-python-lib & \verb|CycloneDX/cyclonedx-python-lib| \\
                cyclonedx-ruby-gem & \verb|cyclonedx-ruby-gem, cyclonedx-ruby| \\
                cyclonedx-rust-cargo & \verb|CycloneDX/cyclonedx-rust-cargo| \\
                cyclonedx-webpack-plugin & \verb|new CycloneDxWebpackPlugin| \\
                \multirow{1}{*}{cdxgen } & \verb|cdxgen -t, .verify(bomSignature),|\\
                                                               & \verb|npm:@cyclonedx/cdxgen| \\

			\bottomrule
		\end{tabular}
